A Sensitivity Study for a MICE Liquid Hydrogen Absorber

The International Muon Ionization Cooling Experiment (MICE) is devoted to a study of a muon cooling channel capable of giving the desired performance for a Neutrino Factory. One of the goals is achieving an absolute accuracy of measurements of emittance reduction as high as 0.1%. The paper describes results of a Monte Carlo study on allowed density variations of liquid hydrogen corresponding to the desired accuracy of the measurements.

==> (inline-ps-0) <==
userdict begin /bop-hook{dup 0 eq {gsave 
/Logo findfont 40 scalefont setfont 76 720 moveto (F)  show
9 13 rmoveto /Helvetica-Bold findfont 20 scalefont setfont (Fermilab)  show
/Times-Roman findfont 14 scalefont setfont
108 0 rmoveto
currentpoint
exch
pop
540
(#1) stringwidth
pop
(#2) stringwidth
pop
add
28
add
sub
exch
moveto
(#1) show
10 0 rmoveto
(#2) show
grestore} if } def end 
